Sublinear algorithms for local graph centrality estimation

We study the complexity of local graph centrality estimation, with the goal of approximating the centrality score of a given target node while exploring only a sublinear number of nodes/arcs of the graph and performing a sublinear number of elementary operations. We develop a technique, that we apply to the PageRank and Heat Kernel centralities, for building a low-variance score estimator through a local exploration of the graph. We obtain an algorithm that, given any node in any graph of $m$ arcs, with probability $(1-\delta)$ computes a multiplicative $(1\pm\epsilon)$-approximation of its score by examining only $\tilde{O}(\min(m^{2/3} \Delta^{1/3} d^{-2/3},\, m^{4/5} d^{-3/5}))$ nodes/arcs, where $\Delta$ and $d$ are respectively the maximum and average outdegree of the graph (omitting for readability $\operatorname{poly}(\epsilon^{-1})$ and $\operatorname{polylog}(\delta^{-1})$ factors). A similar bound holds for computational complexity. We also prove a lower bound of $\Omega(\min(m^{1/2} \Delta^{1/2} d^{-1/2}, \, m^{2/3} d^{-1/3}))$ for both query complexity and computational complexity. Moreover, our technique yields a $\tilde{O}(n^{2/3})$ query complexity algorithm for the graph access model of [Brautbar et al., 2010], widely used in social network mining; we show this algorithm is optimal up to a sublogarithmic factor. These are the first algorithms yielding worst-case sublinear bounds for general directed graphs and any choice of the target node.

==> lbgraph.tikz.tex <==
\begin{tikzpicture}[scale=0.874, every circle
node/.style={draw, thick, inner sep=0pt},
line/.style={draw, thick},
% >=Latex,
baseline={(vi.base)}]
\tikzstyle{ancestor} = [circle, draw, fill=white, minimum size=10];
\tikzstyle{strong} = [circle, draw, fill=lightgray, minimum size=8];
\tikzstyle{target} = [circle, draw, fill=white, minimum size=12, font=\large];
\tikzstyle{hidden} = [circle, draw, fill=white, minimum size=8];
\tikzset{every loop/.style={min distance=0mm, in=-110, out=-70, looseness=5}}
% \tikzstyle{hidden} = []; % This makes nodes invisibles

% ancestors horizontal relative spacing
\def\spacing{1.2};
\def\ybasecoord{0};
\def\xbasecoord{5};
\def\ancybasecoord{3};
\def\strongparent{5};
\def\spacingsink{0.4}
\def\levelzerodepth{1.9};
\def\levelzerohdepth{1.25};
\def\leveloneheight{1.7};
\def\leveltwoheight{1.6};
\def\xhorizoffset{9};
\def\nanc{6};
\def\nancminone{5};
\def\nsink{6};

\pgfmathparse{(\ybasecoord + \leveloneheight + \levelzerohdepth)/2}
\let\lzerolabelh\pgfmathresult
\pgfmathparse{(\xbasecoord + \xhorizoffset -1)}
\let\levellabelsoffset\pgfmathresult
% \def\levellabelsoffset{+12}

% \path (\xbasecoord,\lzerolabelh) ++(-5.2,0) node {\emph{level} $0 \;\, \Bigg\{$};
% \path (\xbasecoord,\leveloneheight) ++(-5.2,0) node {\emph{level} $1 \;\, \Bigg\{$};
% \path (\xbasecoord,\leveloneheight + \leveltwoheight) ++(-5.2,0) node {\emph{level} $2 \;\, \Bigg\{$};

% \path (\xbasecoord,\leveloneheight + \levelzerodepth) ++(\levellabelsoffset,0) node {\emph{level} $0$};
% \path (\xbasecoord,\leveloneheight + \levelzerohdepth) ++(\levellabelsoffset,0) node {\emph{level} $0$};
\path (\xbasecoord,\lzerolabelh) ++(\levellabelsoffset,0) node {};
\path (\xbasecoord,\leveloneheight) ++(\levellabelsoffset,0) node {};
\path (\xbasecoord,\leveloneheight + \leveltwoheight) ++(\levellabelsoffset,0) node {};

%%%%%%%%%%%%%%
%  Left side
%%%%%%%%%%%%%%

% Target node u
\node[target] (vi) at (\xbasecoord, \ybasecoord) {$v$};
%\path[->] (vi) edge[loop below] (vi);

% Parents of v
\pgfmathparse{(\nanc - 0.6)/2};
\let\hoff\pgfmathresult
\foreach \j in {0,...,\nancminone} {
  \pgfmathparse{(\j - \hoff) * \spacing};
  \let\xcoord\pgfmathresult;
  \path (vi) ++(\xcoord, \leveloneheight) node[ancestor] (w\j) {};
%   \path[->] (w\j) edge (vi);
}

% Children of parents of v
\newcount\mycount
\mycount=\strongparent
\advance\mycount by -1;
\pgfmathparse{\strongparent - 1};
\let\stpone\pgfmathresult;
\def\one{1}
\foreach \j in {0,...,\stpone} {
  \foreach \z in {1,...,\nsink} {
	\pgfmathparse{(\z - (\nsink+1)/2)*\spacingsink};
	\let\xcoords\pgfmathresult;
	\path (w\j) ++(\xcoords, \levelzerohdepth) node[hidden] (s\j\z) {};
	\path[->] (w\j) edge (s\j\z);
  }
}


% \pgfmathparse{\strongparent+1};
% \let\stptwo\pgfmathresult;
% \foreach \j in {\stptwo,...,\nancminone} {
%   \def\nsink{3};
%   \foreach \z in {1,...,\nsink} {
% 	\pgfmathparse{(\z - (\nsink+1)/2)*\spacingsink};
% 	\let\xcoords\pgfmathresult;
% 	\path (w\j) ++(\xcoords, -1) node (temp) {};
% 	\path[->] (w\j) edge[dashed] (temp);
%   }
% }



% Draw the arcs from the level-1 nodes to the target node
\pgfmathparse{(\nanc - 0.6)/2};
\let\hoff\pgfmathresult
\foreach \j in {0,...,\nancminone} {
  \pgfmathparse{(\j - \hoff) * \spacing};
  \let\xcoord\pgfmathresult;
%   \path (vi) ++(\xcoord, \leveloneheight) node[ancestor] (w\j) {};
  \path[->] (w\j) edge (vi);
}

% \path (w1) ++(-3,0) node {$1 + \left\lceil\frac{n_0 \sqrt{f(n_0)}}{\alpha}\right\rceil$};
\path (w\strongparent) ++(0,0) node {$u$};

% First parent's explicit sinks
%\def\nsink{3};
%\def\nsinkminone{2};
%\pgfmathparse{(\nsink - 0.4)/2};
%\let\hoff\pgfmathresult
%\foreach \j in {0,...,\nsinkminone} {
%  \pgfmathparse{(\j - \hoff) * \spacing};
%  \let\xcoord\pgfmathresult;
%  \path (w0) ++(\xcoord, \levelzerodepth) node[ancestor] (s\j) {};
%  \path[->] (w0) edge (s\j);
%  \path[->] (s\j) edge[loop below] (s\j);
%}


% Second-level ancestors
\def\ncloud{4};
\def\ncloudminone{3};
\pgfmathparse{(\ncloudminone)/2};
\let\hoff\pgfmathresult
\foreach \j in {0,...,\ncloudminone} {
  \pgfmathparse{(\j - \hoff)*0.4};
  \let\ycoord\pgfmathresult;
  \path (w\strongparent) ++(\spacing, \ycoord) node[hidden] (z\j) {};
  \path[->] (z\j) edge (w\strongparent);
}



\end{tikzpicture}



==> lbgraph2.tikz.tex <==
\begin{tikzpicture}[scale=0.874, every circle
node/.style={draw, thick, inner sep=0pt},
line/.style={draw, thick},
% >=Latex,
baseline={(vi.base)}]
\tikzstyle{ancestor} = [circle, draw, fill=white, minimum size=10];
\tikzstyle{strong} = [circle, draw, fill=lightgray, minimum size=8];
\tikzstyle{target} = [circle, draw, fill=white, minimum size=12, font=\large];
\tikzstyle{hidden} = [circle, draw, fill=white, minimum size=8];
\tikzset{every loop/.style={min distance=0mm, in=-110, out=-70, looseness=5}}
% \tikzstyle{hidden} = []; % This makes nodes invisibles

% ancestors horizontal relative spacing
\def\spacing{1.2};
\def\ybasecoord{0};
\def\xbasecoord{5};
\def\ancybasecoord{3};
\def\strongparent{5};
\def\spacingsink{0.4}
\def\levelzerodepth{1.9};
\def\levelzerohdepth{1.25};
\def\leveloneheight{1.7};
\def\leveltwoheight{1.6};
\def\xhorizoffset{9};
\def\nanc{6};
\def\nancminone{5};
\def\nsink{6};

\pgfmathparse{(\ybasecoord + \leveloneheight + \levelzerohdepth)/2}
\let\lzerolabelh\pgfmathresult
\pgfmathparse{(\xbasecoord + \xhorizoffset -1)}
\let\levellabelsoffset\pgfmathresult
% \def\levellabelsoffset{+12}

% \path (\xbasecoord,\lzerolabelh) ++(-5.2,0) node {\emph{level} $0 \;\, \Bigg\{$};
% \path (\xbasecoord,\leveloneheight) ++(-5.2,0) node {\emph{level} $1 \;\, \Bigg\{$};
% \path (\xbasecoord,\leveloneheight + \leveltwoheight) ++(-5.2,0) node {\emph{level} $2 \;\, \Bigg\{$};

% \path (\xbasecoord,\leveloneheight + \levelzerodepth) ++(\levellabelsoffset,0) node {\emph{level} $0$};
% \path (\xbasecoord,\leveloneheight + \levelzerohdepth) ++(\levellabelsoffset,0) node {\emph{level} $0$};
\path (\xbasecoord,\lzerolabelh) ++(\levellabelsoffset,0) node {};
\path (\xbasecoord,\leveloneheight) ++(\levellabelsoffset,0) node {};
\path (\xbasecoord,\leveloneheight + \leveltwoheight) ++(\levellabelsoffset,0) node {};

%%%%%%%%%%%%%%
%  Left side
%%%%%%%%%%%%%%

% Target node u
\node[target] (vi) at (\xbasecoord, \ybasecoord) {$v$};
%\path[->] (vi) edge[loop below] (vi);

% Parents of v
\pgfmathparse{(\nanc - 0.6)/2};
\let\hoff\pgfmathresult
\foreach \j in {0,...,\nancminone} {
  \pgfmathparse{(\j - \hoff) * \spacing};
  \let\xcoord\pgfmathresult;
  \path (vi) ++(\xcoord, \leveloneheight) node[ancestor] (w\j) {};
%   \path[->] (w\j) edge (vi);
}

% Children of parents of v
\newcount\mycount
\mycount=\strongparent
\advance\mycount by -1;
\pgfmathparse{\strongparent - 1};
\let\stpone\pgfmathresult;
\def\one{1}
\foreach \j in {0,...,\stpone} {
  \foreach \z in {1,...,\nsink} {
	\pgfmathparse{(\z - (\nsink+1)/2)*\spacingsink};
	\let\xcoords\pgfmathresult;
	\path (w\j) ++(\xcoords, \levelzerohdepth) node[hidden] (s\j\z) {};
	\path[->] (w\j) edge (s\j\z);
  }
}


% \pgfmathparse{\strongparent+1};
% \let\stptwo\pgfmathresult;
% \foreach \j in {\stptwo,...,\nancminone} {
%   \def\nsink{3};
%   \foreach \z in {1,...,\nsink} {
% 	\pgfmathparse{(\z - (\nsink+1)/2)*\spacingsink};
% 	\let\xcoords\pgfmathresult;
% 	\path (w\j) ++(\xcoords, -1) node (temp) {};
% 	\path[->] (w\j) edge[dashed] (temp);
%   }
% }



% Draw the arcs from the level-1 nodes to the target node
\pgfmathparse{(\nanc - 0.6)/2};
\let\hoff\pgfmathresult
\foreach \j in {0,...,\nancminone} {
  \pgfmathparse{(\j - \hoff) * \spacing};
  \let\xcoord\pgfmathresult;
%   \path (vi) ++(\xcoord, \leveloneheight) node[ancestor] (w\j) {};
  \path[->] (w\j) edge (vi);
}

% \path (w1) ++(-3,0) node {$1 + \left\lceil\frac{n_0 \sqrt{f(n_0)}}{\alpha}\right\rceil$};
\path (w\strongparent) ++(0,0) node {$u$};

% First parent's explicit sinks
%\def\nsink{3};
%\def\nsinkminone{2};
%\pgfmathparse{(\nsink - 0.4)/2};
%\let\hoff\pgfmathresult
%\foreach \j in {0,...,\nsinkminone} {
%  \pgfmathparse{(\j - \hoff) * \spacing};
%  \let\xcoord\pgfmathresult;
%  \path (w0) ++(\xcoord, \levelzerodepth) node[ancestor] (s\j) {};
%  \path[->] (w0) edge (s\j);
%  \path[->] (s\j) edge[loop below] (s\j);
%}


% Second-level ancestors
\def\ncloud{4};
\def\ncloudminone{3};
\pgfmathparse{(\ncloudminone)/2};
\let\hoff\pgfmathresult
\foreach \j in {0,...,\ncloudminone} {
  \pgfmathparse{(\j - \hoff)*0.4};
  \let\ycoord\pgfmathresult;
  \path (w\strongparent) ++(\spacing, \ycoord) node[hidden] (z\j) {};
  \path[->] (w\strongparent) edge (z\j);
}



\end{tikzpicture}


